Unfolding Continuous Time: Interval-Based Tableaux for Signal Temporal Logic over Finite Signals

Temporal reasoning in discrete time commonly decomposes a temporal formula into what must hold now and what must hold next, forming the basis of tableau constructions and automata-theoretic methods for logics such as LTL. However, this decomposition does not directly extend to temporal logics interpreted over continuous-time signals, such as Signal Temporal Logic (STL), which is widely used to specify properties of continuous and hybrid dynamical systems. To address this challenge, we introduce interval predicates, which express the truth of STL formulas over time intervals rather than at individual instants. They enable interval-based reasoning: temporal operators unfold across a finite partition of a signal, one interval at a time. We formalize this unfolding as expansion rules, establish their correctness, and construct finite tableaux for STL formulas over finite signals. We translate such a tableau into a hybrid automaton, enabling robust STL model checking of hybrid systems through reachability analysis. The translation is independent of any particular reachability backend; experiments with four off-the-shelf analyzers on benchmarks with linear and nonlinear dynamics show substantial gains over state-of-the-art SMT-based robust STL model checking.

==> fig/ex-tem-tester.tex <==


\begin{tikzpicture}[%
  >=Latex,
  font=\scriptsize,
  x=2.5cm,y=2cm,
  box/.style={
    draw,
    rounded corners=3pt,
    minimum width=14mm,
    minimum height=13mm,
    align=center,
    inner xsep=2pt,
    inner ysep=2pt,
    outer sep=0pt
  },
  edge/.style={line width=0.55pt,-{Latex[length=1.25mm,width=1.25mm]}},
  lab/.style={
    font=\scriptsize,
    inner sep=2pt,
    text opacity=1,
    align=center
  },
  every node/.style={text depth=0.1ex},
]
\node[box] (s0) at (0,1.6)
{$p/o$\\[4pt]$s_0$};

\node[box] (s1) at (0,0)
{$\neg p/o$\\$x<1$\\[4pt]$s_1$};

\node[box] (s2) at (2.4,1.6)
{$\neg p/o$\\$x<1$\\[4pt]$s_2$};

\node[box] (s3) at (2.4,0)
{$\neg p/\neg o$\\[4pt]$s_3$};

\draw[edge] (-0.6,1.6) --
  node[lab,above, yshift=1mm] {$\top/o$} (s0);

\draw[edge] (-0.6,0) --
  node[lab,above, yshift=1mm] {$\top/\neg o$\\$x:=0$} (s1);

\draw[edge] (3,1.6) --
  node[lab,above, yshift=1mm] {$\top/o$\\$x:=0$} (s2);

\draw[edge] (3,0) --
  node[lab,above, yshift=1mm] {$\top/\neg o$} (s3);

\draw[edge] ([xshift=-1.5mm]s0.south) --
  node[lab,left] {$\top/\neg o$\\$x:=0$}
  ([xshift=-1.5mm]s1.north);

\draw[edge] ([xshift=1.5mm]s1.north) --
  node[lab,right] {$\top/o$\\$x=1$}
  ([xshift=1.5mm]s0.south);

\draw[edge] ([yshift=1.5mm]s2.west) --
  node[lab,above] {$\top/o$\\$x<1$}
  ([yshift=1.5mm]s0.east);

\draw[edge] ([yshift=-1.5mm]s0.east) --
  node[lab,below, xshift=-7mm] {$\top/o$\\$x:=0$}
  ([yshift=-1.5mm]s2.west);

\draw[edge] (s2.south) --
  node[lab,right] {$p/\neg o$\\$x<1$}
  (s3.north);

\draw[edge] ([yshift=1.5mm]s3.west) --
  node[lab,above] {$\neg p/\neg o$\\$x:=0$}
  ([yshift=1.5mm]s1.east);

\draw[edge] ([yshift=-1.5mm]s1.east) --
  node[lab,below] {$p/\neg o$\\$x=1$}
  ([yshift=-1.5mm]s3.west);

\draw[edge] ([yshift=1mm]s0.south east) -- node[lab,above, xshift=2cm,yshift=-0.8cm] {$\top/\neg o$} ([yshift=-1mm]s3.north west);

\draw[edge] ([xshift=5mm]s1.north) --
  node[lab,above, xshift=3mm, yshift=3mm] {$p/o$\\$x=1$\\$x:=0$}
  ([yshift=2mm]s2.south west);

\draw[edge] ([xshift=3mm]s2.south west) --
  node[lab,below, xshift=2cm,yshift=0.7cm] {$p/\neg o$\\$x<1$\\$x:=0$}
  ([yshift=4mm]s1.east);

\draw[edge, distance=7mm]
(s0) edge[loop above]
node[lab, yshift=1mm] {$\neg p/o$} ();

\draw[edge, distance=7mm]
(s1) edge[loop below]
node[lab, yshift=-1mm]
{$p/\neg o$\\$x=1$\\$x:=0$} ();

\draw[edge, distance=7mm]
(s2) edge[loop above]
node[lab, yshift=1mm]
{$p/o$\\$x<1$\\$x:=0$} ();
\end{tikzpicture}%

==> fig/ex-timed-am.tex <==
\begin{tikzpicture}[
  >=Latex,
  font=\footnotesize,
    x=3.5cm, y=2cm,
  box/.style={
    draw,
    rounded corners=3pt,
    minimum width=15mm,
    minimum height=10mm,
    align=center,
    inner xsep=0pt,
    inner ysep=0pt
  },
  accept/.style={
    circle,
    draw,
    double,
    double distance=1.2pt,
    minimum size=10mm,
    inner sep=0pt,
  },
  edge/.style={line width=0.55pt,-{Latex[length=1.25mm,width=1.25mm]}},
  lab/.style={
    font=\footnotesize,
    inner sep=3pt,
    text opacity=1,
    align=center
  },
  every node/.style={text depth=0.1ex},
]


\node[box] (02) at (0, 2) {$c_0 < 6$};
\node[box] (01) at (0, 1) {};
\node[box] (00) at (0, 0) {$c_2 < 6$};



\node[box] (12) at (1, 2) {$c_1 < 6$};
\node[box] (11) at (1, 1) {};
\node[box] (10) at (1, 0) {$c_0 < 6$\\$c_2 < 6$};

\node[box] (22) at (2, 2) {$c_0 < 6$};
\node[box] (21)at (2, 1) {$c_2 < 6$};
\node[box] (20) at (2, 0) {$c_0 < 6$};


\node[box] (32) at (3, 2) {$c_2 < 6$};
\node[box] (31) at (3, 1) {};
\node[box] (30) at (3, 0) {$c_2 < 6$};



\node[left=1.8cm of 02] (dl2) at (0, 2) {};
\node[left=1.8cm of 02] (dl1) at (0, 1) {};
\node[left=1.8cm of 02] (dl0) at (0, 0) {};

\node[rotate=90, above=of 02, yshift=-0.2cm] at (0, 2) {\large $\cdots$};
\node[rotate=90, above=of 02, yshift=-0.2cm] at (1, 2) {\large $\cdots$};
\node[rotate=90, above=of 02, yshift=-0.2cm] at (2, 2) {\large $\cdots$};
\node[rotate=90, above=of 02, yshift=-0.2cm] at (3, 2) {\large $\cdots$};
\node at ($(02)!0.5!(12)$) {\large $\cdots$};
\node at ($(12)!0.5!(22)$) {\large $\cdots$};
\node at ($(22)!0.5!(32)$) {\large $\cdots$};

\node[rotate=90,xshift=13pt] at ($(01)!0.5!(11)$) {\large $\cdots$};
\node[rotate=90,xshift=19pt] at ($(21)!0.5!(31)$) {\large $\cdots$};
\node[rotate=90,xshift=13pt] at ($(00)!0.5!(10)$) {\large $\cdots$};
\node[rotate=90,xshift=13pt] at ($(10)!0.5!(20)$) {\large $\cdots$};
\node[rotate=90,xshift=13pt] at ($(20)!0.5!(30)$) {\large $\cdots$};

\node[left=-0.1cm of dl2] {\large $\cdots$};
\node[left=-0.1cm of dl1] {\large $\cdots$};
\node[left=-0.1cm of dl0] {\large $\cdots$};

\node[right=of 32, xshift=0.1cm] at (3, 2) {\large $\cdots$};
\node[right=of 32, xshift=0.1cm] at (3, 1) {\large $\cdots$};
\node[right=of 32, xshift=0.1cm] at (3, 0) {\large $\cdots$};

\node[rotate=90, below=of 00, yshift=0.1cm] at (0, 0) {\large $\cdots$};
\node[rotate=90, below=of 00, yshift=0.1cm] at (1, 0) {\large $\cdots$};
\node[rotate=90, below=of 00, yshift=0.1cm] at (2, 0) {\large $\cdots$};
\node[rotate=90, below=of 00, yshift=0.1cm] at (3, 0) {\large $\cdots$};


\draw[edge] (dl2) --
  node[lab, midway, above, sloped] {} (02);

\draw[edge] (dl1) --
  node[lab, midway, above, sloped] {$c_0 := 0$} (01);

\draw[edge] (dl0) --
  node[lab, midway, above, sloped] {$c_2 < 6$} (00);


\draw[edge] (01) --
  node[lab, midway, above, sloped] {$c_0 := 0$} (02);

\draw[edge] (01) --
  node[lab, midway, sloped, below] {$c_2 := 0$} (00);


\draw[edge] (01) --
  node[lab, midway, above, sloped,xshift=-0.7cm] {$c_1 := 0$} (12);


\draw[edge] (01) --
  node[lab, midway, above, sloped] {} (11);


\draw[edge] (01) --
  node[lab, midway, above, sloped] {$c_0 := 0,c_2 := 0$} (10);


\draw[edge] (00) --
  node[lab, midway, above, sloped, xshift=-0.7cm] {$c_2 = 6$} (11);

\draw[edge] (00) --
  node[lab, midway, below, sloped] {$c_0:=0, c_2:=0$\\$c_2 = 6$} (10);


\draw[edge] (11) --
  node[lab, midway, above, sloped] {$c_2 < 6,c_0 := 0$} (02);

\draw[edge] (11) --
  node[lab, midway, above, sloped] {$c_0 < 6$\\$c_0 := 0$} (12);

\draw[edge] (11) to[bend left=20]
  node[lab, midway, below, sloped, yshift=-0.1cm] {$c_0:=0$\\$c_2:=0$} (10);

\draw[edge] (11) --
  node[lab, midway, above, sloped] {$c_2 < 6,c_0:=0$} (22);

\draw[edge] (11) --
  node[lab, midway, above, sloped] {$c_0:=0$} (20);


\draw[edge] (10) --
  node[lab, midway, below, sloped] {$c_0 < 6$\\$c_2 < 6$} (20);



\draw[edge] (22) --
  node[lab, midway, above, sloped] {$c_0 < 6,c_2:=0$} (10);

\draw[edge] (22) --
  node[lab, midway, above, sloped] {$c_0 = 6$\\$c_2:=0$} (21);

\draw[edge] (22) --
  node[lab, midway, above, sloped] {$c_0 = 6$} (31);




\draw[edge] (21) --
  node[lab, midway, above, sloped, xshift=0.6cm] {$c_2 = 6$} (11);

\draw[edge] (21) --
  node[lab, midway, above, sloped] {$c_2 = 6$\\$c_0:=0$} (20);

\draw[edge] (21) --
  node[lab, midway, above, sloped] {$c_2 = 6$} (31);

\draw[edge] (21) --
  node[lab, midway, above, sloped] {$c_2 < 6$} (30);

\draw[edge] (20) --
  node[lab, midway, below, sloped] {$c_0 = 6,c_2 := 0$} (30);


\draw[edge] (31) --
  node[lab, midway, above, sloped] {$c_2 := 0$} (30);

\draw[edge] (32) --
  node[lab, midway, above, sloped] {$c_2 = 6$} (31);
\end{tikzpicture}

